Smoothed Complexity of SWAP in Local Graph Partitioning

We give the first quasipolynomial upper bound $\phi n^{\text{polylog}(n)}$ for the smoothed complexity of the SWAP algorithm for local Graph Partitioning (also known as Bisection Width), where $n$ is the number of nodes in the graph and $\phi$ is a parameter that measures the magnitude of perturbations applied on its edge weights. More generally, we show that the same quasipolynomial upper bound holds for the smoothed complexity of the 2-FLIP algorithm for any binary Maximum Constraint Satisfaction Problem, including local Max-Cut, for which similar bounds were only known for $1$-FLIP. Our results are based on an analysis of cycles formed in long sequences of double flips, showing that it is unlikely for every move in a long sequence to incur a positive but small improvement in the cut weight.

==> L-definition-tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp6284711988592226] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (144,131) -- (475,131) -- (475,162) -- (144,162) -- cycle ; \draw   (144,131) -- (144,162)(174,131) -- (174,162)(204,131) -- (204,162)(234,131) -- (234,162)(264,131) -- (264,162)(294,131) -- (294,162)(324,131) -- (324,162)(354,131) -- (354,162)(384,131) -- (384,162)(414,131) -- (414,162)(444,131) -- (444,162)(474,131) -- (474,162) ; \draw   (144,131) -- (475,131)(144,161) -- (475,161) ; \draw    ;
%Shape: Grid [id:dp9512901106319278] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.51 ] (144,131) -- (326,131) -- (326,162) -- (144,162) -- cycle ; \draw   (144,131) -- (144,162)(174,131) -- (174,162)(204,131) -- (204,162)(234,131) -- (234,162)(264,131) -- (264,162)(294,131) -- (294,162)(324,131) -- (324,162) ; \draw   (144,131) -- (326,131)(144,161) -- (326,161) ; \draw    ;
%Shape: Grid [id:dp5633537999322423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.3 ] (354,131) -- (474,131) -- (474,162) -- (354,162) -- cycle ; \draw   (354,131) -- (354,162)(384,131) -- (384,162)(414,131) -- (414,162)(444,131) -- (444,162) ; \draw   (354,131) -- (474,131)(354,161) -- (474,161) ; \draw    ;


% Text Node
\draw (335,133.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (403,102.4) node [anchor=north west][inner sep=0.75pt]    {$L'$};
% Text Node
\draw (222,103.4) node [anchor=north west][inner sep=0.75pt]    {$\lceil ( 1+2\delta ) L'\rceil $};
% Text Node
\draw (104,134.4) node [anchor=north west][inner sep=0.75pt]    {$L=$};


\end{tikzpicture}

==> L-intuition-tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.95,xscale=0.95]
%uncomment if require: \path (0,191); %set diagram left start at 0, and has height of 191

%Shape: Grid [id:dp16126683912996664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.51 ] (131.58,114.89) -- (421.79,114.89) -- (421.79,141.85) -- (131.58,141.85) -- cycle ; \draw   (131.58,114.89) -- (131.58,141.85)(157.88,114.89) -- (157.88,141.85)(184.19,114.89) -- (184.19,141.85)(210.49,114.89) -- (210.49,141.85)(236.79,114.89) -- (236.79,141.85)(263.1,114.89) -- (263.1,141.85)(289.4,114.89) -- (289.4,141.85)(315.7,114.89) -- (315.7,141.85)(342.01,114.89) -- (342.01,141.85)(368.31,114.89) -- (368.31,141.85)(394.61,114.89) -- (394.61,141.85)(420.92,114.89) -- (420.92,141.85) ; \draw   (131.58,114.89) -- (421.79,114.89)(131.58,141.19) -- (421.79,141.19) ; \draw    ;
%Shape: Grid [id:dp05126588422543499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.64 ] (477.03,113.15) -- (767.25,113.15) -- (767.25,140.11) -- (477.03,140.11) -- cycle ; \draw   (477.03,113.15) -- (477.03,140.11)(503.33,113.15) -- (503.33,140.11)(529.64,113.15) -- (529.64,140.11)(555.94,113.15) -- (555.94,140.11)(582.25,113.15) -- (582.25,140.11)(608.55,113.15) -- (608.55,140.11)(634.85,113.15) -- (634.85,140.11)(661.16,113.15) -- (661.16,140.11)(687.46,113.15) -- (687.46,140.11)(713.76,113.15) -- (713.76,140.11)(740.07,113.15) -- (740.07,140.11)(766.37,113.15) -- (766.37,140.11) ; \draw   (477.03,113.15) -- (767.25,113.15)(477.03,139.45) -- (767.25,139.45) ; \draw    ;

% Text Node
\draw (299.18,119.47) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (357.68,79.45) node [anchor=north west][inner sep=0.75pt]    {$L'$};
% Text Node
\draw (91.41,118.6) node [anchor=north west][inner sep=0.75pt]    {$W=$};
% Text Node
\draw (140.43,140.54) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (420.48,110.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.05]  {$\underbrace{\  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (588.52,119.76) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (522.01,79.45) node [anchor=north west][inner sep=0.75pt]    {$L'$};
% Text Node
\draw (433.11,118.6) node [anchor=north west][inner sep=0.75pt]    {$W'=$};
% Text Node
\draw (613.27,140.54) node [anchor=north west][inner sep=0.75pt]    {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (578.81,110.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-180.05]  {$\underbrace{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }$};
% Text Node
\draw (169,160.4) node [anchor=north west][inner sep=0.75pt]    {$\lceil ( 1+2\delta ) L'\rceil $};
% Text Node
\draw (645,160.4) node [anchor=north west][inner sep=0.75pt]    {$\lceil ( 1+2\delta ) L'\rceil $};


\end{tikzpicture}


==> cycle-split-auxiliary-tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,525); %set diagram left start at 0, and has height of 525

%Shape: Ellipse [id:dp04737736926732816] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ][dash pattern={on 0.84pt off 2.51pt}] (557,173) .. controls (557,92.37) and (584.53,27) .. (618.49,27) .. controls (652.45,27) and (679.98,92.37) .. (679.98,173) .. controls (679.98,253.63) and (652.45,319) .. (618.49,319) .. controls (584.53,319) and (557,253.63) .. (557,173) -- cycle ;
%Shape: Ellipse [id:dp5223792125029967] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (688,170.5) .. controls (688,93.46) and (727.85,31) .. (777,31) .. controls (826.15,31) and (866,93.46) .. (866,170.5) .. controls (866,247.54) and (826.15,310) .. (777,310) .. controls (727.85,310) and (688,247.54) .. (688,170.5) -- cycle ;
%Straight Lines [id:da40964960184305677] 
\draw    (738,123) ;
\draw [shift={(738,123)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(738,123)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp5908538552307062] 
\draw   (582,119.5) .. controls (582,99.34) and (595.43,83) .. (612,83) .. controls (628.57,83) and (642,99.34) .. (642,119.5) .. controls (642,139.66) and (628.57,156) .. (612,156) .. controls (595.43,156) and (582,139.66) .. (582,119.5) -- cycle ;
%Straight Lines [id:da8984101750898144] 
\draw    (775,147.34) ;
\draw [shift={(775,147.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(775,147.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6071682244699819] 
\draw    (744.5,109.34) ;
\draw [shift={(744.5,109.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(744.5,109.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7445536518338072] 
\draw    (784,136.34) -- (762,128.5) ;
\draw [shift={(784,136.34)}, rotate = 199.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8997397372912663] 
\draw    (758.5,101.34) ;
\draw [shift={(758.5,101.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(758.5,101.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5625141704221229] 
\draw    (775,109) ;
\draw [shift={(775,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(775,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da653218454354433] 
\draw    (743.5,143.34) ;
\draw [shift={(743.5,143.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(743.5,143.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1788393275015061] 
\draw    (782,120) ;
\draw [shift={(782,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9398915987909982] 
\draw    (759,150) ;
\draw [shift={(759,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(759,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp747321528599839] 
\draw   (707,128.5) .. controls (707,96.19) and (731.62,70) .. (762,70) .. controls (792.38,70) and (817,96.19) .. (817,128.5) .. controls (817,160.81) and (792.38,187) .. (762,187) .. controls (731.62,187) and (707,160.81) .. (707,128.5) -- cycle ;
%Straight Lines [id:da5051466525999471] 
\draw    (637,178) ;
\draw [shift={(637,178)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(637,178)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9885204055033276] 
\draw    (630,135.53) ;
\draw [shift={(630,135.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(630,135.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da554297317958527] 
\draw    (599.25,99.24) ;
\draw [shift={(599.25,99.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(599.25,99.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16392723838310708] 
\draw    (613.78,118.13) ;
\draw [shift={(613.78,118.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(613.78,118.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46070203469200754] 
\draw    (642,208) -- (665,195) ;
\draw [shift={(642,208)}, rotate = 330.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4258590474869697] 
\draw    (637,178) .. controls (677,148) and (661.5,178.25) .. (701.5,148.25) .. controls (740.5,119) and (741.95,149.4) .. (765.17,127.77) ;
\draw [shift={(767,126)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8939927536698057] 
\draw    (660.92,197.85) .. controls (697.91,171.22) and (696.38,194.55) .. (711,177) .. controls (726,159) and (765,213) .. (784,136.34) ;
\draw [shift={(658,200)}, rotate = 323.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6160500618333821] 
\draw    (642,208) -- (758,211) -- (641,232) -- (763,227) -- (642,253) -- (770,250) -- (642,271) -- (777,278) ;
\draw [shift={(777,278)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(642,208)}, rotate = 1.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4895237580948847] 
\draw    (777,278) .. controls (555.37,322.33) and (583.1,225.97) .. (622.21,194.4) ;
\draw [shift={(624,193)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5906244144194357] 
\draw    (618,195) -- (637,178) ;

% Text Node
\draw (797.42,174.68) node [anchor=north west][inner sep=0.75pt]    {$C( v_{A})$};
% Text Node
\draw (748.31,77.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 0)}$};
% Text Node
\draw (780.31,87.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 1)}$};
% Text Node
\draw (790.31,108.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 2)}$};
% Text Node
\draw (792.31,136.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 3)}$};
% Text Node
\draw (777,150.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 4)}$};
% Text Node
\draw (717,93.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 8)}$};
% Text Node
\draw (710,115.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 7)}$};
% Text Node
\draw (716,137.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 6)}$};
% Text Node
\draw (740,155.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 5)}$};
% Text Node
\draw (605.87,83.53) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (590.33,107.65) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (607.25,125.73) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (580.75,59.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{wit}_{1}(\mathcal{E}_{s=3})$};
% Text Node
\draw (601.42,160.95) node [anchor=north west][inner sep=0.75pt]    {$u_{18}^{( 0)}$};
% Text Node
\draw (655.4,139.9) node [anchor=north west][inner sep=0.75pt]    {$W_{18}$};
% Text Node
\draw (705.4,185.9) node [anchor=north west][inner sep=0.75pt]    {$W_{12}$};
% Text Node
\draw (612.42,206.95) node [anchor=north west][inner sep=0.75pt]    {$u_{12}^{( 0)}$};
% Text Node
\draw (611.65,287.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (793.65,219.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};


\end{tikzpicture}


==> execution-1flip-tikz <==

\begin{figure}[h!]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]

%Shape: Ellipse [id:dp2486693859134077] 
\draw   (96,117.5) .. controls (96,80.22) and (114.58,50) .. (137.5,50) .. controls (160.42,50) and (179,80.22) .. (179,117.5) .. controls (179,154.78) and (160.42,185) .. (137.5,185) .. controls (114.58,185) and (96,154.78) .. (96,117.5) -- cycle ;
%Shape: Ellipse [id:dp3041874786555431] 
\draw   (209,115.5) .. controls (209,78.22) and (227.58,48) .. (250.5,48) .. controls (273.42,48) and (292,78.22) .. (292,115.5) .. controls (292,152.78) and (273.42,183) .. (250.5,183) .. controls (227.58,183) and (209,152.78) .. (209,115.5) -- cycle ;
%Shape: Circle [id:dp04994729192977265] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132,85.5) .. controls (132,81.91) and (134.91,79) .. (138.5,79) .. controls (142.09,79) and (145,81.91) .. (145,85.5) .. controls (145,89.09) and (142.09,92) .. (138.5,92) .. controls (134.91,92) and (132,89.09) .. (132,85.5) -- cycle ;
%Shape: Circle [id:dp45718254093642174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (145.5,105.5) .. controls (145.5,101.91) and (148.41,99) .. (152,99) .. controls (155.59,99) and (158.5,101.91) .. (158.5,105.5) .. controls (158.5,109.09) and (155.59,112) .. (152,112) .. controls (148.41,112) and (145.5,109.09) .. (145.5,105.5) -- cycle ;
%Shape: Circle [id:dp15863780167639097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,140.5) .. controls (224,136.91) and (226.91,134) .. (230.5,134) .. controls (234.09,134) and (237,136.91) .. (237,140.5) .. controls (237,144.09) and (234.09,147) .. (230.5,147) .. controls (226.91,147) and (224,144.09) .. (224,140.5) -- cycle ;
%Shape: Circle [id:dp8278462433667201] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241,82.5) .. controls (241,78.91) and (243.91,76) .. (247.5,76) .. controls (251.09,76) and (254,78.91) .. (254,82.5) .. controls (254,86.09) and (251.09,89) .. (247.5,89) .. controls (243.91,89) and (241,86.09) .. (241,82.5) -- cycle ;
%Shape: Circle [id:dp4720814543566981] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (122.5,139.5) .. controls (122.5,135.91) and (125.41,133) .. (129,133) .. controls (132.59,133) and (135.5,135.91) .. (135.5,139.5) .. controls (135.5,143.09) and (132.59,146) .. (129,146) .. controls (125.41,146) and (122.5,143.09) .. (122.5,139.5) -- cycle ;
%Shape: Circle [id:dp12884128476058754] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259,120) .. controls (259,116.13) and (262.13,113) .. (266,113) .. controls (269.87,113) and (273,116.13) .. (273,120) .. controls (273,123.87) and (269.87,127) .. (266,127) .. controls (262.13,127) and (259,123.87) .. (259,120) -- cycle ;
%Shape: Circle [id:dp4188419001801602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,109.5) .. controls (224,105.91) and (226.91,103) .. (230.5,103) .. controls (234.09,103) and (237,105.91) .. (237,109.5) .. controls (237,113.09) and (234.09,116) .. (230.5,116) .. controls (226.91,116) and (224,113.09) .. (224,109.5) -- cycle ;
%Straight Lines [id:da441150829038812] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (142,139.5) -- (230.5,140.5) ;
%Straight Lines [id:da6283499808918831] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.5,105.5) -- (230.5,109.5) ;
%Straight Lines [id:da3060761144575658] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.5,139.5) -- (230.5,109.5) ;
%Straight Lines [id:da25155476300824053] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.5,139.5) -- (247.5,82.5) ;
%Straight Lines [id:da4803835059479964] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.5,139.5) -- (266,120) ;
%Straight Lines [id:da5614220331302076] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.5,105.5) -- (230.5,140.5) ;
%Straight Lines [id:da544211169632257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.5,105.5) -- (266,120) ;
%Straight Lines [id:da07736072772955271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.5,104.5) -- (247.5,81.5) ;
%Straight Lines [id:da863395633570944] 
\draw    (138.5,85.5) -- (247.5,82.5) ;
%Straight Lines [id:da5195368102922363] 
\draw    (138.5,85.5) -- (237,109.5) ;
%Straight Lines [id:da17391982581939003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (138.5,85.5) -- (266,120) ;
%Straight Lines [id:da5002271632740882] 
\draw    (138.5,85.5) -- (230.5,140.5) ;
%Shape: Ellipse [id:dp885789994626994] 
\draw   (347,113.5) .. controls (347,76.22) and (365.58,46) .. (388.5,46) .. controls (411.42,46) and (430,76.22) .. (430,113.5) .. controls (430,150.78) and (411.42,181) .. (388.5,181) .. controls (365.58,181) and (347,150.78) .. (347,113.5) -- cycle ;
%Shape: Ellipse [id:dp8339773772996847] 
\draw   (460,111.5) .. controls (460,74.22) and (478.58,44) .. (501.5,44) .. controls (524.42,44) and (543,74.22) .. (543,111.5) .. controls (543,148.78) and (524.42,179) .. (501.5,179) .. controls (478.58,179) and (460,148.78) .. (460,111.5) -- cycle ;
%Shape: Circle [id:dp3680408115231054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383,81.5) .. controls (383,77.91) and (385.91,75) .. (389.5,75) .. controls (393.09,75) and (396,77.91) .. (396,81.5) .. controls (396,85.09) and (393.09,88) .. (389.5,88) .. controls (385.91,88) and (383,85.09) .. (383,81.5) -- cycle ;
%Shape: Circle [id:dp30570155150224876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,136.5) .. controls (475,132.91) and (477.91,130) .. (481.5,130) .. controls (485.09,130) and (488,132.91) .. (488,136.5) .. controls (488,140.09) and (485.09,143) .. (481.5,143) .. controls (477.91,143) and (475,140.09) .. (475,136.5) -- cycle ;
%Shape: Circle [id:dp34388611235488176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492,78.5) .. controls (492,74.91) and (494.91,72) .. (498.5,72) .. controls (502.09,72) and (505,74.91) .. (505,78.5) .. controls (505,82.09) and (502.09,85) .. (498.5,85) .. controls (494.91,85) and (492,82.09) .. (492,78.5) -- cycle ;
%Shape: Circle [id:dp9638847778037806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,116) .. controls (510,112.13) and (513.13,109) .. (517,109) .. controls (520.87,109) and (524,112.13) .. (524,116) .. controls (524,119.87) and (520.87,123) .. (517,123) .. controls (513.13,123) and (510,119.87) .. (510,116) -- cycle ;
%Shape: Circle [id:dp8267865006901199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,105.5) .. controls (475,101.91) and (477.91,99) .. (481.5,99) .. controls (485.09,99) and (488,101.91) .. (488,105.5) .. controls (488,109.09) and (485.09,112) .. (481.5,112) .. controls (477.91,112) and (475,109.09) .. (475,105.5) -- cycle ;
%Straight Lines [id:da6140196208732103] 
\draw    (389.5,81.5) -- (498.5,78.5) ;
%Straight Lines [id:da7016933324889161] 
\draw    (389.5,81.5) -- (488,105.5) ;
%Straight Lines [id:da5659685565104845] 
\draw    (389.5,81.5) -- (517,116) ;
%Straight Lines [id:da7196055976502558] 
\draw    (389.5,81.5) -- (481.5,136.5) ;
%Shape: Circle [id:dp8782987234345085] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (489,157.5) .. controls (489,153.91) and (491.91,151) .. (495.5,151) .. controls (499.09,151) and (502,153.91) .. (502,157.5) .. controls (502,161.09) and (499.09,164) .. (495.5,164) .. controls (491.91,164) and (489,161.09) .. (489,157.5) -- cycle ;
%Straight Lines [id:da8839431637570612] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389.5,81.5) -- (489,158.5) ;
%Shape: Ellipse [id:dp058508849629311466] 
\draw   (347,112.5) .. controls (347,75.22) and (365.58,45) .. (388.5,45) .. controls (411.42,45) and (430,75.22) .. (430,112.5) .. controls (430,149.78) and (411.42,180) .. (388.5,180) .. controls (365.58,180) and (347,149.78) .. (347,112.5) -- cycle ;
%Shape: Ellipse [id:dp520020852490164] 
\draw   (460,110.5) .. controls (460,73.22) and (478.58,43) .. (501.5,43) .. controls (524.42,43) and (543,73.22) .. (543,110.5) .. controls (543,147.78) and (524.42,178) .. (501.5,178) .. controls (478.58,178) and (460,147.78) .. (460,110.5) -- cycle ;
%Shape: Circle [id:dp6625516757349146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383,80.5) .. controls (383,76.91) and (385.91,74) .. (389.5,74) .. controls (393.09,74) and (396,76.91) .. (396,80.5) .. controls (396,84.09) and (393.09,87) .. (389.5,87) .. controls (385.91,87) and (383,84.09) .. (383,80.5) -- cycle ;
%Shape: Circle [id:dp3829691951944496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.5,100.5) .. controls (396.5,96.91) and (399.41,94) .. (403,94) .. controls (406.59,94) and (409.5,96.91) .. (409.5,100.5) .. controls (409.5,104.09) and (406.59,107) .. (403,107) .. controls (399.41,107) and (396.5,104.09) .. (396.5,100.5) -- cycle ;
%Shape: Circle [id:dp048936523908901686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,135.5) .. controls (475,131.91) and (477.91,129) .. (481.5,129) .. controls (485.09,129) and (488,131.91) .. (488,135.5) .. controls (488,139.09) and (485.09,142) .. (481.5,142) .. controls (477.91,142) and (475,139.09) .. (475,135.5) -- cycle ;
%Shape: Circle [id:dp1080765706095107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492,77.5) .. controls (492,73.91) and (494.91,71) .. (498.5,71) .. controls (502.09,71) and (505,73.91) .. (505,77.5) .. controls (505,81.09) and (502.09,84) .. (498.5,84) .. controls (494.91,84) and (492,81.09) .. (492,77.5) -- cycle ;
%Shape: Circle [id:dp16502566253095063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,115) .. controls (510,111.13) and (513.13,108) .. (517,108) .. controls (520.87,108) and (524,111.13) .. (524,115) .. controls (524,118.87) and (520.87,122) .. (517,122) .. controls (513.13,122) and (510,118.87) .. (510,115) -- cycle ;
%Shape: Circle [id:dp18631189743883114] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,104.5) .. controls (475,100.91) and (477.91,98) .. (481.5,98) .. controls (485.09,98) and (488,100.91) .. (488,104.5) .. controls (488,108.09) and (485.09,111) .. (481.5,111) .. controls (477.91,111) and (475,108.09) .. (475,104.5) -- cycle ;
%Straight Lines [id:da41340812152257966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.5,100.5) -- (481.5,104.5) ;
%Straight Lines [id:da6661647136476386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.5,100.5) -- (481.5,135.5) ;
%Straight Lines [id:da5217767037567325] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.5,100.5) -- (517,115) ;
%Straight Lines [id:da43075176100500767] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.5,99.5) -- (498.5,76.5) ;
%Straight Lines [id:da37254626839745975] 
\draw    (389.5,80.5) -- (498.5,77.5) ;
%Straight Lines [id:da5074870669685373] 
\draw    (389.5,80.5) -- (488,104.5) ;
%Straight Lines [id:da2970214920752623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (389.5,80.5) -- (517,115) ;
%Straight Lines [id:da7097969905558831] 
\draw    (389.5,80.5) -- (481.5,135.5) ;




\end{tikzpicture}

\caption{Example of a \emph{1-move}, showing edges in the cut only.}

\label{fig:flip}

\end{figure}

==> execution-2flip-tikz <==

\begin{figure}[h!]
    \centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9910588891550394] 
\draw   (96,117.5) .. controls (96,80.22) and (114.58,50) .. (137.5,50) .. controls (160.42,50) and (179,80.22) .. (179,117.5) .. controls (179,154.78) and (160.42,185) .. (137.5,185) .. controls (114.58,185) and (96,154.78) .. (96,117.5) -- cycle ;
%Shape: Ellipse [id:dp2460048584392791] 
\draw   (209,115.5) .. controls (209,78.22) and (227.58,48) .. (250.5,48) .. controls (273.42,48) and (292,78.22) .. (292,115.5) .. controls (292,152.78) and (273.42,183) .. (250.5,183) .. controls (227.58,183) and (209,152.78) .. (209,115.5) -- cycle ;
%Shape: Circle [id:dp2385360882932145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132,85.5) .. controls (132,81.91) and (134.91,79) .. (138.5,79) .. controls (142.09,79) and (145,81.91) .. (145,85.5) .. controls (145,89.09) and (142.09,92) .. (138.5,92) .. controls (134.91,92) and (132,89.09) .. (132,85.5) -- cycle ;
%Shape: Circle [id:dp972550761783308] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (145.5,105.5) .. controls (145.5,101.91) and (148.41,99) .. (152,99) .. controls (155.59,99) and (158.5,101.91) .. (158.5,105.5) .. controls (158.5,109.09) and (155.59,112) .. (152,112) .. controls (148.41,112) and (145.5,109.09) .. (145.5,105.5) -- cycle ;
%Shape: Circle [id:dp8155354904070518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,140.5) .. controls (224,136.91) and (226.91,134) .. (230.5,134) .. controls (234.09,134) and (237,136.91) .. (237,140.5) .. controls (237,144.09) and (234.09,147) .. (230.5,147) .. controls (226.91,147) and (224,144.09) .. (224,140.5) -- cycle ;
%Shape: Circle [id:dp2111025695408012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241,82.5) .. controls (241,78.91) and (243.91,76) .. (247.5,76) .. controls (251.09,76) and (254,78.91) .. (254,82.5) .. controls (254,86.09) and (251.09,89) .. (247.5,89) .. controls (243.91,89) and (241,86.09) .. (241,82.5) -- cycle ;
%Shape: Circle [id:dp8957614372211605] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (122.5,139.5) .. controls (122.5,135.91) and (125.41,133) .. (129,133) .. controls (132.59,133) and (135.5,135.91) .. (135.5,139.5) .. controls (135.5,143.09) and (132.59,146) .. (129,146) .. controls (125.41,146) and (122.5,143.09) .. (122.5,139.5) -- cycle ;
%Shape: Circle [id:dp7255165928764642] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259,120) .. controls (259,116.13) and (262.13,113) .. (266,113) .. controls (269.87,113) and (273,116.13) .. (273,120) .. controls (273,123.87) and (269.87,127) .. (266,127) .. controls (262.13,127) and (259,123.87) .. (259,120) -- cycle ;
%Shape: Circle [id:dp6194688366592481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,109.5) .. controls (224,105.91) and (226.91,103) .. (230.5,103) .. controls (234.09,103) and (237,105.91) .. (237,109.5) .. controls (237,113.09) and (234.09,116) .. (230.5,116) .. controls (226.91,116) and (224,113.09) .. (224,109.5) -- cycle ;
%Straight Lines [id:da25531566349831936] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (142,139.5) -- (230.5,140.5) ;
%Straight Lines [id:da21781081360962773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.5,105.5) -- (230.5,109.5) ;
%Straight Lines [id:da13332128535819798] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.5,139.5) -- (230.5,109.5) ;
%Straight Lines [id:da4571452643439624] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.5,139.5) -- (247.5,82.5) ;
%Straight Lines [id:da5336932556683666] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (135.5,139.5) -- (266,120) ;
%Straight Lines [id:da9520189366819003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.5,105.5) -- (230.5,140.5) ;
%Straight Lines [id:da2652031243612999] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.5,105.5) -- (266,120) ;
%Straight Lines [id:da7346171764046244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (158.5,104.5) -- (247.5,81.5) ;
%Straight Lines [id:da1320319376714285] 
\draw    (138.5,85.5) -- (247.5,82.5) ;
%Straight Lines [id:da7556845556323843] 
\draw    (138.5,85.5) -- (237,109.5) ;
%Straight Lines [id:da3469196048616202] 
\draw    (138.5,85.5) -- (266,120) ;
%Straight Lines [id:da7715550066795456] 
\draw    (138.5,85.5) -- (230.5,140.5) ;
%Shape: Ellipse [id:dp5021656127571992] 
\draw   (347,113.5) .. controls (347,76.22) and (365.58,46) .. (388.5,46) .. controls (411.42,46) and (430,76.22) .. (430,113.5) .. controls (430,150.78) and (411.42,181) .. (388.5,181) .. controls (365.58,181) and (347,150.78) .. (347,113.5) -- cycle ;
%Shape: Ellipse [id:dp23693088864059053] 
\draw   (460,111.5) .. controls (460,74.22) and (478.58,44) .. (501.5,44) .. controls (524.42,44) and (543,74.22) .. (543,111.5) .. controls (543,148.78) and (524.42,179) .. (501.5,179) .. controls (478.58,179) and (460,148.78) .. (460,111.5) -- cycle ;
%Shape: Circle [id:dp7934423699577806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383,81.5) .. controls (383,77.91) and (385.91,75) .. (389.5,75) .. controls (393.09,75) and (396,77.91) .. (396,81.5) .. controls (396,85.09) and (393.09,88) .. (389.5,88) .. controls (385.91,88) and (383,85.09) .. (383,81.5) -- cycle ;
%Shape: Circle [id:dp624239584542996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,136.5) .. controls (475,132.91) and (477.91,130) .. (481.5,130) .. controls (485.09,130) and (488,132.91) .. (488,136.5) .. controls (488,140.09) and (485.09,143) .. (481.5,143) .. controls (477.91,143) and (475,140.09) .. (475,136.5) -- cycle ;
%Shape: Circle [id:dp6171955010262922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492,78.5) .. controls (492,74.91) and (494.91,72) .. (498.5,72) .. controls (502.09,72) and (505,74.91) .. (505,78.5) .. controls (505,82.09) and (502.09,85) .. (498.5,85) .. controls (494.91,85) and (492,82.09) .. (492,78.5) -- cycle ;
%Shape: Circle [id:dp8008454095820331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (510,116) .. controls (510,112.13) and (513.13,109) .. (517,109) .. controls (520.87,109) and (524,112.13) .. (524,116) .. controls (524,119.87) and (520.87,123) .. (517,123) .. controls (513.13,123) and (510,119.87) .. (510,116) -- cycle ;
%Shape: Circle [id:dp5930220217134681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,105.5) .. controls (475,101.91) and (477.91,99) .. (481.5,99) .. controls (485.09,99) and (488,101.91) .. (488,105.5) .. controls (488,109.09) and (485.09,112) .. (481.5,112) .. controls (477.91,112) and (475,109.09) .. (475,105.5) -- cycle ;
%Straight Lines [id:da11527639490331043] 
\draw    (389.5,81.5) -- (498.5,78.5) ;
%Straight Lines [id:da2370906673394857] 
\draw    (389.5,81.5) -- (488,105.5) ;
%Straight Lines [id:da5991282476518837] 
\draw    (389.5,81.5) -- (517,116) ;
%Straight Lines [id:da07552948359680822] 
\draw    (389.5,81.5) -- (481.5,136.5) ;
%Shape: Circle [id:dp3113465823683669] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (489,157.5) .. controls (489,153.91) and (491.91,151) .. (495.5,151) .. controls (499.09,151) and (502,153.91) .. (502,157.5) .. controls (502,161.09) and (499.09,164) .. (495.5,164) .. controls (491.91,164) and (489,161.09) .. (489,157.5) -- cycle ;
%Shape: Circle [id:dp46812080167270465] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (510,142.5) .. controls (510,138.91) and (512.91,136) .. (516.5,136) .. controls (520.09,136) and (523,138.91) .. (523,142.5) .. controls (523,146.09) and (520.09,149) .. (516.5,149) .. controls (512.91,149) and (510,146.09) .. (510,142.5) -- cycle ;
%Straight Lines [id:da15010857027830005] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389.5,81.5) -- (510,143.5) ;
%Straight Lines [id:da12660382878034115] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389.5,81.5) -- (489,158.5) ;

\end{tikzpicture}
\caption{Example of a \emph{2-move} , showing edges in the cut only.}

\label{fig:flip}

\end{figure}

==> initial-auxiliary-tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,497); %set diagram left start at 0, and has height of 497

%Shape: Ellipse [id:dp8506979679751671] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (727,246.5) .. controls (727,155.1) and (762.59,81) .. (806.5,81) .. controls (850.41,81) and (886,155.1) .. (886,246.5) .. controls (886,337.9) and (850.41,412) .. (806.5,412) .. controls (762.59,412) and (727,337.9) .. (727,246.5) -- cycle ;
%Straight Lines [id:da3697953906546272] 
\draw    (166.67,219.53) -- (364.5,150.34) ;
\draw [shift={(364.5,150.34)}, rotate = 340.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(166.67,219.53)}, rotate = 340.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp07259708255652753] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ][dash pattern={on 0.84pt off 2.51pt}] (114.9,259.09) .. controls (114.9,166.36) and (150.29,91.19) .. (193.94,91.19) .. controls (237.59,91.19) and (272.98,166.36) .. (272.98,259.09) .. controls (272.98,351.83) and (237.59,427) .. (193.94,427) .. controls (150.29,427) and (114.9,351.83) .. (114.9,259.09) -- cycle ;
%Straight Lines [id:da24001110596791264] 
\draw    (202.5,188.64) -- (364.5,150.34) ;
\draw [shift={(364.5,150.34)}, rotate = 346.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(202.5,188.64)}, rotate = 346.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6300888953357743] 
\draw    (196.25,152.35) -- (364.5,150.34) ;
\draw [shift={(364.5,150.34)}, rotate = 359.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196.25,152.35)}, rotate = 359.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08067733262063093] 
\draw    (189.78,113.24) -- (312.71,139.34) -- (364.5,150.34) ;
\draw [shift={(364.5,150.34)}, rotate = 11.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(189.78,113.24)}, rotate = 11.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp7124668656477582] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (318.28,226.05) .. controls (318.28,144.37) and (344.56,78.15) .. (376.98,78.15) .. controls (409.4,78.15) and (435.68,144.37) .. (435.68,226.05) .. controls (435.68,307.74) and (409.4,373.96) .. (376.98,373.96) .. controls (344.56,373.96) and (318.28,307.74) .. (318.28,226.05) -- cycle ;
%Straight Lines [id:da11632056110439393] 
\draw    (196.25,152.35) -- (370.97,176.41) ;
\draw [shift={(370.97,176.41)}, rotate = 7.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196.25,152.35)}, rotate = 7.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6505459655571403] 
\draw    (354.33,296.74) -- (166.67,219.53) ;
\draw [shift={(166.67,219.53)}, rotate = 202.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(354.33,296.74)}, rotate = 202.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07200466145010098] 
\draw    (260.5,218.5) -- (335,237) ;
\draw [shift={(335,237)}, rotate = 13.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6657599116161351] 
\draw    (206.42,260.64) -- (354.33,296.74) ;
\draw [shift={(354.33,296.74)}, rotate = 13.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(206.42,260.64)}, rotate = 13.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da163482886410672] 
\draw    (199.02,370.94) -- (354.33,297.74) ;
\draw [shift={(354.33,297.74)}, rotate = 334.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(199.02,370.94)}, rotate = 334.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31765729692819866] 
\draw    (198.1,295.74) -- (354.33,296.74) ;
\draw [shift={(354.33,296.74)}, rotate = 0.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(198.1,295.74)}, rotate = 0.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03455135254007424] 
\draw    (198.1,330.83) -- (354.33,296.74) ;
\draw [shift={(354.33,296.74)}, rotate = 347.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(198.1,330.83)}, rotate = 347.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8214496512215419] 
\draw    (260,225) -- (335,237) ;
\draw [shift={(335,237)}, rotate = 9.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7900879430803837] 
\draw    (259,240) -- (335,237) ;
\draw [shift={(335,237)}, rotate = 357.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7748881457444733] 
\draw    (259.5,232.5) -- (335,237) ;
\draw [shift={(335,237)}, rotate = 3.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da054738378119497555] 
\draw    (778,171) ;
\draw [shift={(778,171)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(778,171)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6488033626090118] 
\draw    (620.42,259.64) -- (768.33,295.74) ;
\draw [shift={(768.33,295.74)}, rotate = 13.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(620.42,259.64)}, rotate = 13.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10163810426344855] 
\draw    (613.02,369.94) -- (768.33,296.74) ;
\draw [shift={(768.33,296.74)}, rotate = 334.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(613.02,369.94)}, rotate = 334.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6276828489893236] 
\draw    (612.1,294.74) -- (768.33,295.74) ;
\draw [shift={(768.33,295.74)}, rotate = 0.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(612.1,294.74)}, rotate = 0.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31056161486936285] 
\draw    (612.1,329.83) -- (768.33,295.74) ;
\draw [shift={(768.33,295.74)}, rotate = 347.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(612.1,329.83)}, rotate = 347.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8351322689913607] 
\draw    (768.33,295.74) -- (580.67,218.53) ;
\draw [shift={(580.67,218.53)}, rotate = 202.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(768.33,295.74)}, rotate = 202.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02285864811224092] 
\draw    (674,224) -- (749,236) ;
\draw [shift={(749,236)}, rotate = 9.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44864520448465584] 
\draw    (673,239) -- (749,236) ;
\draw [shift={(749,236)}, rotate = 357.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1547772100513607] 
\draw    (673.5,231.5) -- (749,236) ;
\draw [shift={(749,236)}, rotate = 3.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da961217865806249] 
\draw    (674.5,217.5) -- (749,236) ;
\draw [shift={(749,236)}, rotate = 13.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8137824166736034] 
\draw    (229,386) -- (356,350) ;
\draw [shift={(356,350)}, rotate = 344.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23404591358194826] 
\draw    (229,405) -- (356,350) ;
\draw [shift={(356,350)}, rotate = 336.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12031613640519201] 
\draw    (229.5,394.5) -- (356,350) ;
\draw [shift={(356,350)}, rotate = 340.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09024080604957552] 
\draw    (231,377) -- (356,350) ;
\draw [shift={(356,350)}, rotate = 347.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da758826382396537] 
\draw    (644,383) -- (771,347) ;
\draw [shift={(771,347)}, rotate = 344.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9266718559722266] 
\draw    (644,402) -- (771,347) ;
\draw [shift={(771,347)}, rotate = 336.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7221284989367801] 
\draw    (644.5,391.5) -- (771,347) ;
\draw [shift={(771,347)}, rotate = 340.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7380378991076536] 
\draw    (646,374) -- (771,347) ;
\draw [shift={(771,347)}, rotate = 347.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp4549650289439998] 
\draw   (753,343.5) .. controls (753,336.04) and (761.95,330) .. (773,330) .. controls (784.05,330) and (793,336.04) .. (793,343.5) .. controls (793,350.96) and (784.05,357) .. (773,357) .. controls (761.95,357) and (753,350.96) .. (753,343.5) -- cycle ;
%Shape: Ellipse [id:dp4587397276412083] 
\draw   (756,290) .. controls (756,275.09) and (766.3,263) .. (779,263) .. controls (791.7,263) and (802,275.09) .. (802,290) .. controls (802,304.91) and (791.7,317) .. (779,317) .. controls (766.3,317) and (756,304.91) .. (756,290) -- cycle ;
%Shape: Ellipse [id:dp5983156310066544] 
\draw   (739,236) .. controls (739,227.16) and (743.7,220) .. (749.5,220) .. controls (755.3,220) and (760,227.16) .. (760,236) .. controls (760,244.84) and (755.3,252) .. (749.5,252) .. controls (743.7,252) and (739,244.84) .. (739,236) -- cycle ;
%Straight Lines [id:da1824640464807552] 
\draw    (815,195.34) ;
\draw [shift={(815,195.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(815,195.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3900126109527583] 
\draw    (784.5,157.34) ;
\draw [shift={(784.5,157.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(784.5,157.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7902039754010025] 
\draw    (824,184.34) ;
\draw [shift={(824,184.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(824,184.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7358200338824599] 
\draw    (798.5,149.34) ;
\draw [shift={(798.5,149.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(798.5,149.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8640831076724452] 
\draw    (815,157) ;
\draw [shift={(815,157)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(815,157)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13006273300601967] 
\draw    (783.5,191.34) ;
\draw [shift={(783.5,191.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(783.5,191.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7991733386574451] 
\draw    (823,170) -- (580.67,218.53) ;
\draw [shift={(580.67,218.53)}, rotate = 168.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(823,170)}, rotate = 168.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7406211969520762] 
\draw    (799,198) ;
\draw [shift={(799,198)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(799,198)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp3336153366415856] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ][dash pattern={on 0.84pt off 2.51pt}] (533.9,268.09) .. controls (533.9,175.36) and (569.29,100.19) .. (612.94,100.19) .. controls (656.59,100.19) and (691.98,175.36) .. (691.98,268.09) .. controls (691.98,360.83) and (656.59,436) .. (612.94,436) .. controls (569.29,436) and (533.9,360.83) .. (533.9,268.09) -- cycle ;
%Shape: Ellipse [id:dp6493325113138952] 
\draw   (747,176.5) .. controls (747,144.19) and (771.62,118) .. (802,118) .. controls (832.38,118) and (857,144.19) .. (857,176.5) .. controls (857,208.81) and (832.38,235) .. (802,235) .. controls (771.62,235) and (747,208.81) .. (747,176.5) -- cycle ;
%Right Arrow [id:dp981341076108406] 
\draw   (453,221.75) -- (495,221.75) -- (495,216) -- (523,227.5) -- (495,239) -- (495,233.25) -- (453,233.25) -- cycle ;
%Straight Lines [id:da3258316898329212] 
\draw    (364.5,150.34) -- (260,205) ;

% Text Node
\draw (182.51,249.03) node [anchor=north west][inner sep=0.75pt]    {$u_{5}$};
% Text Node
\draw (173.34,284.13) node [anchor=north west][inner sep=0.75pt]    {$u_{6}$};
% Text Node
\draw (170.57,317.22) node [anchor=north west][inner sep=0.75pt]    {$u_{7}$};
% Text Node
\draw (169.65,357.33) node [anchor=north west][inner sep=0.75pt]    {$u_{8}$};
% Text Node
\draw (357.31,268.08) node [anchor=north west][inner sep=0.75pt]    {$v_{B}$};
% Text Node
\draw (217.45,246.03) node [anchor=north west][inner sep=0.75pt]    {$W_{2}$};
% Text Node
\draw (212.83,277.11) node [anchor=north west][inner sep=0.75pt]    {$W_{4}$};
% Text Node
\draw (213.76,304.18) node [anchor=north west][inner sep=0.75pt]    {$W_{6}$};
% Text Node
\draw (210.98,336.27) node [anchor=north west][inner sep=0.75pt]    {$W_{8}$};
% Text Node
\draw (372.45,26.43) node [anchor=north west][inner sep=0.75pt]    {$\text{Let } W=( W_{1} ,\cdots ,W_{11} ,\cdots )$};
% Text Node
\draw (334.58,48.5) node [anchor=north west][inner sep=0.75pt]    {$\text{Let }\mathcal{E}_{s=3} =\{\{u_{1} ,v_{A}\} ,\{u_{2} ,v_{A}\} ,\{u_{3} ,v_{A}\}\}$};
% Text Node
\draw (110.75,441.64) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{wit}_{1}(\mathcal{E}_{s=3}) =\{u_{1} ,u_{2} ,u_{3}\}$};
% Text Node
\draw (333.75,400.64) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\mathsf{wit}_{2}(\mathcal{E}_{s=3}) =\{v_{A}\}\\
\mathsf{wit}_{1}( v_{A}) =\{u_{1} ,u_{2} ,u_{3}\}\\
k_{v_{A}} =( 1+3+4) \ =\ 8
\end{array}$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ]  (140.75, 280.24) circle [x radius= 16.97, y radius= 15.56]   ;
\draw (129.75,271.64) node [anchor=north west][inner sep=0.75pt]    {$V_{1}$};
% Text Node
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.27 ]  (411.75, 248.24) circle [x radius= 16.97, y radius= 15.56]   ;
\draw (400.75,239.64) node [anchor=north west][inner sep=0.75pt]    {$V_{2}$};
% Text Node
\draw (589.51,245.03) node [anchor=north west][inner sep=0.75pt]    {$u_{5}^{( 0)}$};
% Text Node
\draw (579.57,316.22) node [anchor=north west][inner sep=0.75pt]    {$u_{7}^{( 0)}$};
% Text Node
\draw (583.65,357.33) node [anchor=north west][inner sep=0.75pt]    {$u_{8}^{( 0)}$};
% Text Node
\draw (837.42,222.68) node [anchor=north west][inner sep=0.75pt]    {$C( v_{A})$};
% Text Node
\draw (768.31,270.08) node [anchor=north west][inner sep=0.75pt]    {$v_{B}^{( 0)}$};
% Text Node
\draw (630.4,172.9) node [anchor=north west][inner sep=0.75pt]    {$W_{7}$};
% Text Node
\draw (631.45,246.03) node [anchor=north west][inner sep=0.75pt]    {$W_{2}$};
% Text Node
\draw (626.83,276.11) node [anchor=north west][inner sep=0.75pt]    {$W_{4}$};
% Text Node
\draw (627.76,303.18) node [anchor=north west][inner sep=0.75pt]    {$W_{6}$};
% Text Node
\draw (624.98,335.27) node [anchor=north west][inner sep=0.75pt]    {$W_{8}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}]  (644.75,68.24) -- (739.75,68.24) -- (739.75,101.24) -- (644.75,101.24) -- cycle  ;
\draw (647.75,72.64) node [anchor=north west][inner sep=0.75pt]    {$G\left( H^{*} ,\mathcal{E}_{s=3}\right)$};
% Text Node
\draw (281.45,250.03) node [anchor=north west][inner sep=0.75pt]    {$W_{10}$};
% Text Node
\draw (700.45,255.03) node [anchor=north west][inner sep=0.75pt]    {$W_{10}$};
% Text Node
\draw (582.51,280.03) node [anchor=north west][inner sep=0.75pt]    {$u_{5}^{( 0)}$};
% Text Node
\draw (540.51,217.03) node [anchor=north west][inner sep=0.75pt]    {$u_{4}^{( 0)}$};
% Text Node
\draw (788.31,125.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 0)}$};
% Text Node
\draw (820.31,135.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 1)}$};
% Text Node
\draw (830.31,156.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 2)}$};
% Text Node
\draw (832.31,184.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 3)}$};
% Text Node
\draw (817,198.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 4)}$};
% Text Node
\draw (757,141.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 8)}$};
% Text Node
\draw (750,163.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 7)}$};
% Text Node
\draw (756,185.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 6)}$};
% Text Node
\draw (780,203.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 5)}$};
% Text Node
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.27 ]  (828.75, 375.24) circle [x radius= 16.97, y radius= 15.56]   ;
\draw (817.75,366.64) node [anchor=north west][inner sep=0.75pt]    {$V'_{2}$};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ]  (613.75, 122.24) circle [x radius= 16.97, y radius= 15.56]   ;
\draw (602.75,113.64) node [anchor=north west][inner sep=0.75pt]    {$V'_{1}$};
% Text Node
\draw (807.42,280.68) node [anchor=north west][inner sep=0.75pt]    {$C( v_{B})$};
% Text Node
\draw (166.87,101.63) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (161.33,146.75) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (162.25,177.84) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (123.42,216.95) node [anchor=north west][inner sep=0.75pt]    {$u_{4}$};
% Text Node
\draw (379.42,121.68) node [anchor=north west][inner sep=0.75pt]    {$v_{A}$};
% Text Node
\draw (246.11,104.64) node [anchor=north west][inner sep=0.75pt]    {$W_{1}$};
% Text Node
\draw (209.13,163.8) node [anchor=north west][inner sep=0.75pt]    {$W_{9}$};
% Text Node
\draw (219.3,129.71) node [anchor=north west][inner sep=0.75pt]    {$W_{3}$};
% Text Node
\draw (204.4,202.9) node [anchor=north west][inner sep=0.75pt]    {$W_{7}$};
% Text Node
\draw (24.75,104.64) node [anchor=north west][inner sep=0.75pt]    {$\#_{W}( u_{1}) =1$};
% Text Node
\draw (25.83,137.73) node [anchor=north west][inner sep=0.75pt]    {$\#_{W}( u_{2}) =3$};
% Text Node
\draw (25.83,169.82) node [anchor=north west][inner sep=0.75pt]    {$\#_{W}( u_{3}) =4$};
% Text Node
\draw (324.69,174.83) node [anchor=north west][inner sep=0.75pt]    {$W_{5}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}]  (276.75,70.24) -- (304.75,70.24) -- (304.75,95.24) -- (276.75,95.24) -- cycle  ;
\draw (279.75,74.64) node [anchor=north west][inner sep=0.75pt]    {$H^{*}$};
% Text Node
\draw (186.65,387.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (380.65,308.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (598.65,393.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (828.65,319.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};


\end{tikzpicture}


==> matrix-flips-tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp9555535156354246] 
\draw  [draw opacity=0] (101,54) -- (481.5,54) -- (481.5,215) -- (101,215) -- cycle ; \draw   (101,54) -- (101,215)(121,54) -- (121,215)(141,54) -- (141,215)(161,54) -- (161,215)(181,54) -- (181,215)(201,54) -- (201,215)(221,54) -- (221,215)(241,54) -- (241,215)(261,54) -- (261,215)(281,54) -- (281,215)(301,54) -- (301,215)(321,54) -- (321,215)(341,54) -- (341,215)(361,54) -- (361,215)(381,54) -- (381,215)(401,54) -- (401,215)(421,54) -- (421,215)(441,54) -- (441,215)(461,54) -- (461,215)(481,54) -- (481,215) ; \draw   (101,54) -- (481.5,54)(101,74) -- (481.5,74)(101,94) -- (481.5,94)(101,114) -- (481.5,114)(101,134) -- (481.5,134)(101,154) -- (481.5,154)(101,174) -- (481.5,174)(101,194) -- (481.5,194)(101,214) -- (481.5,214) ; \draw    ;
%Shape: Grid [id:dp4553266661549217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.3 ] (101,174) -- (481.5,174) -- (481.5,215) -- (101,215) -- cycle ; \draw   (101,174) -- (101,215)(121,174) -- (121,215)(141,174) -- (141,215)(161,174) -- (161,215)(181,174) -- (181,215)(201,174) -- (201,215)(221,174) -- (221,215)(241,174) -- (241,215)(261,174) -- (261,215)(281,174) -- (281,215)(301,174) -- (301,215)(321,174) -- (321,215)(341,174) -- (341,215)(361,174) -- (361,215)(381,174) -- (381,215)(401,174) -- (401,215)(421,174) -- (421,215)(441,174) -- (441,215)(461,174) -- (461,215)(481,174) -- (481,215) ; \draw   (101,174) -- (481.5,174)(101,194) -- (481.5,194)(101,214) -- (481.5,214) ; \draw    ;
%Shape: Grid [id:dp9827303500596493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.42 ] (101,54) -- (481.5,54) -- (481.5,174) -- (101,174) -- cycle ; \draw   (101,54) -- (101,174)(121,54) -- (121,174)(141,54) -- (141,174)(161,54) -- (161,174)(181,54) -- (181,174)(201,54) -- (201,174)(221,54) -- (221,174)(241,54) -- (241,174)(261,54) -- (261,174)(281,54) -- (281,174)(301,54) -- (301,174)(321,54) -- (321,174)(341,54) -- (341,174)(361,54) -- (361,174)(381,54) -- (381,174)(401,54) -- (401,174)(421,54) -- (421,174)(441,54) -- (441,174)(461,54) -- (461,174)(481,54) -- (481,174) ; \draw   (101,54) -- (481.5,54)(101,74) -- (481.5,74)(101,94) -- (481.5,94)(101,114) -- (481.5,114)(101,134) -- (481.5,134)(101,154) -- (481.5,154) ; \draw    ;
%Shape: Grid [id:dp7843576210461429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.51 ] (101,214) -- (481.5,214) -- (481.5,296) -- (101,296) -- cycle ; \draw   (101,214) -- (101,296)(121,214) -- (121,296)(141,214) -- (141,296)(161,214) -- (161,296)(181,214) -- (181,296)(201,214) -- (201,296)(221,214) -- (221,296)(241,214) -- (241,296)(261,214) -- (261,296)(281,214) -- (281,296)(301,214) -- (301,296)(321,214) -- (321,296)(341,214) -- (341,296)(361,214) -- (361,296)(381,214) -- (381,296)(401,214) -- (401,296)(421,214) -- (421,296)(441,214) -- (441,296)(461,214) -- (461,296)(481,214) -- (481,296) ; \draw   (101,214) -- (481.5,214)(101,234) -- (481.5,234)(101,254) -- (481.5,254)(101,274) -- (481.5,274)(101,294) -- (481.5,294) ; \draw    ;

% Text Node
\draw (490,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M_{AA}$:=edges $\displaystyle e=( v,u)$ where both $\displaystyle v,u$ are active.};
% Text Node
\draw (496,170) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{$M_{II}$:=edges $\displaystyle e=( v,u)$ where both $\displaystyle v,u$ are inactive.};
% Text Node
\draw (495,231) node [anchor=north west][inner sep=0.75pt]   [align=left] 
{$M_{IA}$:=edges $\displaystyle e=( v,u)$ where only one of $\displaystyle v,u$ is active.};
% Text Node
\draw (101,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$move_1=(\displaystyle s_{1a},s_{1b})$};
% Text Node
\draw (123,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (190,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle $};
% Text Node
\draw (280,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \ldots$};
% Text Node
\draw (330,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  move_k=(s_{k})$};


\end{tikzpicture}


==> non-cycle-split-auxiliary-tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,525); %set diagram left start at 0, and has height of 525

%Shape: Ellipse [id:dp04737736926732816] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.12 ][dash pattern={on 0.84pt off 2.51pt}] (557,173) .. controls (557,92.37) and (584.53,27) .. (618.49,27) .. controls (652.45,27) and (679.98,92.37) .. (679.98,173) .. controls (679.98,253.63) and (652.45,319) .. (618.49,319) .. controls (584.53,319) and (557,253.63) .. (557,173) -- cycle ;
%Shape: Ellipse [id:dp5223792125029967] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ][dash pattern={on 0.84pt off 2.51pt}] (688,170.5) .. controls (688,93.46) and (727.85,31) .. (777,31) .. controls (826.15,31) and (866,93.46) .. (866,170.5) .. controls (866,247.54) and (826.15,310) .. (777,310) .. controls (727.85,310) and (688,247.54) .. (688,170.5) -- cycle ;
%Straight Lines [id:da40964960184305677] 
\draw    (738,123) ;
\draw [shift={(738,123)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(738,123)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp5908538552307062] 
\draw   (582,119.5) .. controls (582,99.34) and (595.43,83) .. (612,83) .. controls (628.57,83) and (642,99.34) .. (642,119.5) .. controls (642,139.66) and (628.57,156) .. (612,156) .. controls (595.43,156) and (582,139.66) .. (582,119.5) -- cycle ;
%Straight Lines [id:da8984101750898144] 
\draw    (775,147.34) ;
\draw [shift={(775,147.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(775,147.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6071682244699819] 
\draw    (744.5,109.34) ;
\draw [shift={(744.5,109.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(744.5,109.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7445536518338072] 
\draw    (784,136.34) ;
\draw [shift={(784,136.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(784,136.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8997397372912663] 
\draw    (758.5,101.34) ;
\draw [shift={(758.5,101.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(758.5,101.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5625141704221229] 
\draw    (775,109) ;
\draw [shift={(775,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(775,109)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da653218454354433] 
\draw    (743.5,143.34) ;
\draw [shift={(743.5,143.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(743.5,143.34)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1788393275015061] 
\draw    (783,120) -- (762,128.5) ;
\draw [shift={(783,120)}, rotate = 157.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9398915987909982] 
\draw    (759,150) ;
\draw [shift={(759,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(759,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp747321528599839] 
\draw   (707,128.5) .. controls (707,96.19) and (731.62,70) .. (762,70) .. controls (792.38,70) and (817,96.19) .. (817,128.5) .. controls (817,160.81) and (792.38,187) .. (762,187) .. controls (731.62,187) and (707,160.81) .. (707,128.5) -- cycle ;
%Straight Lines [id:da5051466525999471] 
\draw    (637,178) ;
\draw [shift={(637,178)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(637,178)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9885204055033276] 
\draw    (630,135.53) ;
\draw [shift={(630,135.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(630,135.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da554297317958527] 
\draw    (599.25,99.24) ;
\draw [shift={(599.25,99.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(599.25,99.24)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16392723838310708] 
\draw    (613.78,118.13) ;
\draw [shift={(613.78,118.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(613.78,118.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46070203469200754] 
\draw    (642,208) -- (665,195) ;
\draw [shift={(642,208)}, rotate = 330.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4258590474869697] 
\draw    (637,178) .. controls (677,148) and (661.5,178.25) .. (701.5,148.25) .. controls (740.5,119) and (747.18,147.74) .. (770.66,126.02) ;
\draw [shift={(772.5,124.25)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da8939927536698057] 
\draw    (660.92,197.85) .. controls (697.91,171.22) and (696.38,194.55) .. (711,177) .. controls (726,159) and (765,213) .. (784,136.34) ;
\draw [shift={(658,200)}, rotate = 323.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6160500618333821] 
\draw    (642,208) -- (758,211) -- (641,232) -- (763,227) -- (642,253) -- (770,250) -- (642,271) -- (777,278) ;
\draw [shift={(777,278)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(642,208)}, rotate = 1.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4895237580948847] 
\draw    (777,278) .. controls (555.37,322.33) and (583.1,225.97) .. (622.21,194.4) ;
\draw [shift={(624,193)}, rotate = 143.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5906244144194357] 
\draw    (618,195) -- (637,178) ;

% Text Node
\draw (797.42,174.68) node [anchor=north west][inner sep=0.75pt]    {$C( v_{A})$};
% Text Node
\draw (748.31,77.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 0)}$};
% Text Node
\draw (780.31,87.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 1)}$};
% Text Node
\draw (790.31,108.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 2)}$};
% Text Node
\draw (792.31,136.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 3)}$};
% Text Node
\draw (777,150.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 4)}$};
% Text Node
\draw (717,93.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 8)}$};
% Text Node
\draw (710,115.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 7)}$};
% Text Node
\draw (716,137.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 6)}$};
% Text Node
\draw (740,155.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{A}^{( 5)}$};
% Text Node
\draw (605.87,83.53) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (590.33,107.65) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (607.25,125.73) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
% Text Node
\draw (580.75,59.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{wit}_{1}(\mathcal{E}_{s=3})$};
% Text Node
\draw (601.42,161.95) node [anchor=north west][inner sep=0.75pt]    {$u_{4}^{( 0)}$};
% Text Node
\draw (655.4,139.9) node [anchor=north west][inner sep=0.75pt]    {$W_{7}$};
% Text Node
\draw (705.4,185.9) node [anchor=north west][inner sep=0.75pt]    {$W_{12}$};
% Text Node
\draw (612.42,206.95) node [anchor=north west][inner sep=0.75pt]    {$u_{12}^{( 0)}$};
\draw (611.65,287.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (793.65,219.33) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};

\end{tikzpicture}


==> tree-tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,879); %set diagram left start at 0, and has height of 879

%Straight Lines [id:da48718178950567115] 
\draw    (336,88) ;
\draw [shift={(336,88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(336,88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da753509435674253] 
\draw    (336,88) -- (374,106) ;
\draw [shift={(374,106)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(336,88)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2711239209788511] 
\draw    (336,88) -- (295,106) ;
\draw [shift={(295,106)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(336,88)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23599700104053123] 
\draw    (253,125) ;
\draw [shift={(253,125)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(253,125)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7944978759735765] 
\draw    (253,125) -- (291,143) ;
\draw [shift={(291,143)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(253,125)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9394165770787666] 
\draw    (253,125) -- (212,143) ;
\draw [shift={(212,143)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(253,125)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8022967751725987] 
\draw    (212,143) -- (185,166) ;
\draw [shift={(185,166)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(212,143)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9683111358998848] 
\draw    (374,106) -- (412,124) ;
\draw [shift={(412,124)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(374,106)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5077326036836525] 
\draw    (295,106) -- (254,124) ;
\draw [shift={(254,124)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(295,106)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4045226549698908] 
\draw    (415,125) ;
\draw [shift={(415,125)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(415,125)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da550170182635603] 
\draw    (412,124) -- (450,142) ;
\draw [shift={(450,142)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(412,124)}, rotate = 25.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5957642368909559] 
\draw    (415,125) -- (374,143) ;
\draw [shift={(374,143)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(415,125)}, rotate = 156.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04829596975969619] 
\draw    (291,143) -- (264,166) ;
\draw [shift={(264,166)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(291,143)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5957785946261785] 
\draw    (374,143) -- (347,166) ;
\draw [shift={(347,166)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(374,143)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5720303288518686] 
\draw    (451,144) -- (424,167) ;
\draw [shift={(424,167)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(451,144)}, rotate = 139.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4530180616750812] 
\draw    (187,167) ;
\draw [shift={(187,167)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(187,167)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19673070208333887] 
\draw    (187,167) -- (198,196) ;
\draw [shift={(198,196)}, rotate = 69.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(187,167)}, rotate = 69.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7897139080087843] 
\draw    (185,166) -- (173,194) ;
\draw [shift={(173,194)}, rotate = 113.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(185,166)}, rotate = 113.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da32164662047272174] 
\draw    (264,166) -- (275,195) ;
\draw [shift={(275,195)}, rotate = 69.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(264,166)}, rotate = 69.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6852907956771715] 
\draw    (264,166) -- (256,196) ;
\draw [shift={(256,196)}, rotate = 104.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(264,166)}, rotate = 104.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8259538174802998] 
\draw    (346,167) -- (358,197) ;
\draw [shift={(358,197)}, rotate = 68.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(346,167)}, rotate = 68.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6844077436031991] 
\draw    (346,167) -- (338,197) ;
\draw [shift={(338,197)}, rotate = 104.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(346,167)}, rotate = 104.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35489350615408755] 
\draw    (424,167) -- (435,198) ;
\draw [shift={(435,198)}, rotate = 70.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(424,167)}, rotate = 70.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da884260754722019] 
\draw    (424,167) -- (416,197) ;
\draw [shift={(416,197)}, rotate = 104.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(424,167)}, rotate = 104.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03361706881525994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (173,194) -- (173,260) -- (264,166) ;
\draw [shift={(264,166)}, rotate = 314.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06132595829295273] 
\draw    (173,194) -- (173,260) ;
%Straight Lines [id:da489181497121559] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (173,260) ;
\draw [shift={(173,260)}, rotate = 0] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (175,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{8} =u_{5}$};
% Text Node
\draw (437,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v^{\prime ( j'_{'7})}_{7}$};
% Text Node
\draw (405,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}^{( j_{7})}$};
% Text Node
\draw (360,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v^{\prime ( j'_{6})}_{6}$};
% Text Node
\draw (323,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}^{( j_{6})}$};
% Text Node
\draw (402,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{7}$};
% Text Node
\draw (322,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{6}$};
% Text Node
\draw (243,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{5}$};
% Text Node
\draw (159,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{4}$};
% Text Node
\draw (267,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v^{\prime ( j'_{'5})}_{5}$};
% Text Node
\draw (236,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}^{( j_{5})}$};
% Text Node
\draw (190,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v^{\prime ( j'_{4})}_{4}$};
% Text Node
\draw (142,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}^{( j_{4})}$};
% Text Node
\draw (461,116.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v^{\prime ( j'_{3})}_{3}$};
% Text Node
\draw (352,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}^{( j_{3})}$};
% Text Node
\draw (300,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v^{\prime ( j'_{2})}_{2}$};
% Text Node
\draw (186,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}^{( j_{2})}$};
% Text Node
\draw (419,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{3}$};
% Text Node
\draw (234,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{2}$};
% Text Node
\draw (381,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v^{\prime \left( j_{1}^{'}\right)}_{1}$};
% Text Node
\draw (270,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}^{( j_{1})}$};
% Text Node
\draw (302,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u_{1} =u_{\mathsf{root}}$};


\end{tikzpicture}

